Spin-Orbit Scattering and Pair Breaking in a Structurally Disordered Copper-Oxide Layer

To leading order in displacement size, the scattering of electrons in a Cu-O plane from O displacements perpendicular to that plane is due to spin-orbit coupling. This scattering is investigated with the following results: (1) As a consequence of time-reversal symmetry, spin fluctuations, which can strongly enhance scattering from a spin impurity, do not enhance spin-orbit scattering; and (2) for a superconductor with a $d_{x^2-y^2}$ gap function, pair-breaking from spin-orbit scattering can be strong, particularly in a structurally disordered phase in which locally CuO$_6$ octahedra tilt as in the orthorhombic phase of La$_2$CuO$_4$, but globally the average structure is tetragonal. These results are discussed in the context of the (La,Nd)-(Sr,Ba)-Cu-O system where certain structural transitions are observed to suppress superconductivity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%=========================================================
%
%  Three PostScript figures follow.  Report any problems
%  them to nick@theory.nhmfl.fsu.edu
%
%=========================================================
%
%  FIGURE 1
%
%-----------------cut here--------------------------------
%!
%%Title: /tmp/xfig-export000809
%%Creator: fig2dev
%%CreationDate: Tue Dec 29 11:56:53 1992
%%For: nick@ickx (Nick Bonesteel)
%%Pages: 1
%%BoundingBox: 92 132 519 660
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 753.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
4.000 setlinewidth
% Polyline
newpath 253 224 moveto 280 224 lineto  stroke
% Polyline
newpath 253 237 moveto 280 237 lineto  stroke
% Polyline
newpath 478 230 moveto 518 230 lineto  stroke
% Polyline
newpath 498 211 moveto 498 250 lineto  stroke
2.000 setlinewidth
% Polyline
newpath 238 85 moveto 238 113 lineto  stroke
newpath 242.000 97.000 moveto 238.000 113.000
lineto 234.000 97.000 lineto stroke
% Polyline
newpath 130 113 moveto 130 85 lineto  stroke
newpath 126.000 101.000 moveto 130.000 85.000
lineto 134.000 101.000 lineto stroke
/Times-Roman findfont 32.000 scalefont setfont
109 113 moveto
1 -1 scale
(k) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
181 113 moveto
1 -1 scale
(k+q) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 103 117 moveto 131 172 lineto stroke newpath 127.306 155.927
moveto 131.000 172.000 lineto 120.176 159.556 lineto stroke
% Polyline
newpath 172 255 moveto 221 158 lineto stroke newpath 210.215 170.478
moveto 221.000 158.000 lineto 217.356 174.085 lineto stroke 4.000
setlinewidth 	[10.000000] 0 setdash
% Polyline
newpath 172 255 moveto 172 352 lineto  stroke
	[] 0 setdash
% Polyline
newpath 137 186 moveto 207 186 lineto  stroke
% Polyline
newpath 103 117 moveto 172 255 lineto 242 117 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 138 187 moveto 172 255 lineto 207 186 lineto 135 186 lineto
gsave 0.750 setgray fill grestore stroke /Times-Roman findfont 32.000
scalefont setfont 195 397 moveto 1 -1 scale (q) gsave 0.000 rotate
show grestore 1 -1 scale /Helvetica findfont 60.000 scalefont setfont
154 394 moveto 1 -1 scale (X) gsave 0.000 rotate show grestore 1 -1
scale /Symbol findfont 44.000 scalefont setfont 161 226 moveto 1 -1
scale (G) gsave 0.000 rotate show grestore 1 -1 scale 2.000
setlinewidth
% Polyline
newpath 686 87 moveto 686 115 lineto stroke newpath 690.000 99.000
moveto 686.000 115.000 lineto 682.000 99.000 lineto stroke
% Polyline
newpath 578 115 moveto 578 87 lineto stroke newpath 574.000 103.000
moveto 578.000 87.000 lineto 582.000 103.000 lineto stroke
/Times-Roman findfont 32.000 scalefont setfont 557 115 moveto 1 -1
scale (k) gsave 0.000 rotate show grestore 1 -1 scale /Times-Roman
findfont 32.000 scalefont setfont 629 115 moveto 1 -1 scale (k+q)
gsave 0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 551 119 moveto 579 174 lineto stroke newpath 575.306 157.927
moveto 579.000 174.000 lineto 568.176 161.556 lineto stroke
% Polyline
newpath 620 257 moveto 669 160 lineto stroke newpath 658.215 172.478
moveto 669.000 160.000 lineto 665.356 176.085 lineto stroke 4.000
setlinewidth 	[10.000000] 0 setdash
% Polyline
newpath 620 257 moveto 620 354 lineto  stroke
	[] 0 setdash
% Polyline
newpath 585 188 moveto 655 188 lineto  stroke
% Polyline
newpath 551 119 moveto 620 257 lineto 690 119 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 586 189 moveto 620 257 lineto 655 188 lineto 583 188 lineto
gsave 0.750 setgray fill grestore stroke /Times-Roman findfont 32.000
scalefont setfont 643 399 moveto 1 -1 scale (q) gsave 0.000 rotate
show grestore 1 -1 scale /Helvetica findfont 60.000 scalefont setfont
602 396 moveto 1 -1 scale (X) gsave 0.000 rotate show grestore 1 -1
scale /Symbol findfont 44.000 scalefont setfont 609 228 moveto 1 -1
scale (G) gsave 0.000 rotate show grestore 1 -1 scale 2.000
setlinewidth
% Polyline
newpath 313 117 moveto 341 172 lineto stroke newpath 337.306 155.927
moveto 341.000 172.000 lineto 330.176 159.556 lineto stroke
% Polyline
newpath 382 255 moveto 431 158 lineto stroke newpath 420.215 170.478
moveto 431.000 158.000 lineto 427.356 174.085 lineto stroke 4.000
setlinewidth
% Polyline
newpath 313 117 moveto 382 255 lineto 452 117 lineto stroke
[10.000000] 0 setdash
% Polyline
newpath 382 255 moveto 382 352 lineto stroke 	[] 0 setdash 2.000
setlinewidth
% Polyline
newpath 448 85 moveto 448 113 lineto stroke newpath 452.000 97.000
moveto 448.000 113.000 lineto 444.000 97.000 lineto stroke
% Polyline
newpath 340 113 moveto 340 85 lineto stroke newpath 336.000 101.000
moveto 340.000 85.000 lineto 344.000 101.000 lineto stroke 4.000
setlinewidth 	[1 7.500000] 0 setdash
% Polyline
newpath 569 149 moveto 674 149 lineto gsave 0.750 setgray fill
grestore stroke 	[] 0 setdash /Times-Roman findfont 24.000
scalefont setfont 344 559 moveto 1 -1 scale (Figure 1) gsave 0.000
rotate show grestore 1 -1 scale /Times-Roman findfont 32.000 scalefont
setfont 405 397 moveto 1 -1 scale (q) gsave 0.000 rotate show grestore
1 -1 scale /Helvetica findfont 60.000 scalefont setfont 364 394 moveto
1 -1 scale (X) gsave 0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont 319 113 moveto 1 -1
scale (k) gsave 0.000 rotate show grestore 1 -1 scale /Times-Roman
findfont 32.000 scalefont setfont 391 113 moveto 1 -1 scale (k+q)
gsave 0.000 rotate show grestore 1 -1 scale /Helvetica findfont 30.000
scalefont setfont 609 144 moveto 1 -1 scale (U) gsave 0.000 rotate
show grestore 1 -1 scale showpage $F2psEnd
%-----------------cut here--------------------------------
%=========================================================
%
%  FIGURE 2
%
%-----------------cut here--------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def /l {lineto} bind def /RJ { stringwidth neg exch
neg exch rmoveto } bind def /CS { stringwidth 2 div neg exch 2 div neg
exch rmoveto } bind def 0.25 0.25 scale 1 setlinecap 90 rotate 0 -2450
translate /Times-Italic findfont 72 scalefont setfont [] 0 setdash 5
setlinewidth 528 420 m 528 2030 l 2642 2030 l 2642 420 l 528 420 l
stroke 1 setlinewidth [] 0 setdash 5 setlinewidth 528 420 m 528 430 l
792 420 m 792 430 l 1056 420 m 1056 430 l 1320 420 m 1320 430 l 1585
420 m 1585 430 l 1849 420 m 1849 430 l 2113 420 m 2113 430 l 2377 420
m 2377 430 l 2642 420 m 2642 430 l 528 2030 m 528 2020 l 792 2030 m
792 2020 l 1056 2030 m 1056 2020 l 1320 2030 m 1320 2020 l 1585 2030 m
1585 2020 l 1849 2030 m 1849 2020 l 2113 2030 m 2113 2020 l 2377 2030
m 2377 2020 l 2642 2030 m 2642 2020 l stroke 528 420 m 528 440 l 1056
420 m 1056 440 l 1585 420 m 1585 440 l 2113 420 m 2113 440 l 2642 420
m 2642 440 l 528 2030 m 528 2010 l 1056 2030 m 1056 2010 l 1585 2030 m
1585 2010 l 2113 2030 m 2113 2010 l 2642 2030 m 2642 2010 l
/Times-Italic findfont 72 scalefont setfont /Helvetica findfont 72
scalefont setfont stroke 528 360 m gsave 528 360 translate 0 rotate 0
-24 m (0.0) CS (0.0) show grestore 1056 360 m gsave 1056 360 translate
0 rotate 0 -24 m (5.0) CS (5.0) show grestore 1585 360 m gsave 1585
360 translate 0 rotate 0 -24 m (10.0) CS (10.0) show grestore 2113 360
m gsave 2113 360 translate 0 rotate 0 -24 m (15.0) CS (15.0) show
grestore 2642 360 m gsave 2642 360 translate 0 rotate 0 -24 m (20.0)
CS (20.0) show grestore /Helvetica findfont 90 scalefont setfont
/Symbol findfont 90 scalefont setfont 1585 240 m gsave 1585 240
translate 0 rotate 0 0 m (x) CS (x) show grestore 528 420 m 538 420 l
528 621 m 538 621 l 528 822 m 538 822 l 528 1023 m 538 1023 l 528 1225
m 538 1225 l 528 1426 m 538 1426 l 528 1627 m 538 1627 l 528 1828 m
538 1828 l 528 2030 m 538 2030 l 2642 420 m 2632 420 l 2642 621 m 2632
621 l 2642 822 m 2632 822 l 2642 1023 m 2632 1023 l 2642 1225 m 2632
1225 l 2642 1426 m 2632 1426 l 2642 1627 m 2632 1627 l 2642 1828 m
2632 1828 l 2642 2030 m 2632 2030 l stroke 528 420 m 548 420 l 528 822
m 548 822 l 528 1225 m 548 1225 l 528 1627 m 548 1627 l 528 2030 m 548
2030 l 2642 420 m 2622 420 l 2642 822 m 2622 822 l 2642 1225 m 2622
1225 l 2642 1627 m 2622 1627 l 2642 2030 m 2622 2030 l /Symbol
findfont 72 scalefont setfont /Helvetica findfont 72 scalefont setfont
stroke 480 420 m gsave 480 420 translate 0 rotate 0 -24 m (0.0) RJ
(0.0) show grestore 480 822 m gsave 480 822 translate 0 rotate 0 -24 m
(10.0) RJ (10.0) show grestore 480 1225 m gsave 480 1225 translate 0
rotate 0 -24 m (20.0) RJ (20.0) show grestore 480 1627 m gsave 480
1627 translate 0 rotate 0 -24 m (30.0) RJ (30.0) show grestore 480
2030 m gsave 480 2030 translate 0 rotate 0 -24 m (40.0) RJ (40.0) show
grestore /Helvetica findfont 90 scalefont setfont 271 1225 m gsave 271
1225 translate 90 rotate 0 0 m (T (K)) CS (T \(K\)) show grestore 1
setlinewidth /Helvetica findfont 90 scalefont setfont 1585 2198 m
gsave 1585 2198 translate 0 rotate 0 0 m (Figure 2) CS (Figure 2) show
grestore 5 setlinewidth 528 568 m 531 567 l 535 566 l 538 563 l 542
561 l 545 558 l 549 556 l 552 555 l 556 556 l 559 558 l 563 563 l 566
570 l 570 579 l 573 590 l 577 604 l 580 619 l 584 635 l 587 652 l 591
670 l 594 689 l 598 708 l 601 727 l 605 746 l 609 764 l 612 783 l 616
801 l 619 818 l 623 835 l 626 852 l 630 868 l 633 884 l 637 900 l 640
915 l 644 929 l 647 943 l 651 957 l 654 970 l 658 983 l 661 996 l 665
1008 l 668 1020 l 672 1032 l 675 1043 l 679 1054 l 683 1065 l 686 1076
l 690 1086 l 693 1097 l 697 1107 l 700 1117 l 704 1127 l 707 1137 l
711 1146 l 714 1156 l 718 1166 l 721 1175 l 725 1184 l 728 1194 l 732
1203 l 735 1213 l 739 1222 l 742 1231 l 746 1240 l 749 1249 l 753 1259
l 757 1268 l 760 1277 l 764 1286 l 767 1295 l 771 1305 l 774 1314 l
778 1323 l 781 1332 l 785 1341 l 788 1351 l 792 1360 l 795 1369 l 799
1378 l 802 1387 l 806 1396 l 809 1405 l 813 1414 l 816 1423 l 820 1432
l 823 1441 l 827 1450 l 831 1459 l 834 1468 l 838 1477 l 841 1486 l
845 1494 l 848 1503 l 852 1511 l 855 1520 l 859 1528 l 862 1537 l 866
1545 l 869 1553 l 873 1561 l 876 1569 l 880 1577 l 883 1585 l 887 1593
l 890 1600 l 894 1608 l 897 1615 l 901 1623 l 904 1630 l 908 1637 l
912 1644 l 915 1651 l 919 1657 l 922 1664 l 926 1670 l 929 1677 l 933
1683 l 936 1689 l 940 1695 l 943 1701 l 947 1706 l 950 1712 l 954 1717
l 957 1722 l 961 1728 l 964 1732 l 968 1737 l 971 1742 l 975 1746 l
978 1751 l 982 1755 l 986 1759 l 989 1763 l 993 1767 l 996 1770 l 1000
1774 l 1003 1777 l 1007 1780 l 1010 1783 l 1014 1786 l 1017 1789 l
1021 1791 l 1024 1794 l 1028 1796 l 1031 1798 l 1035 1800 l 1038 1802
l 1042 1804 l 1045 1805 l 1049 1807 l 1052 1808 l 1056 1809 l 1060
1810 l 1063 1811 l 1067 1811 l 1070 1812 l 1074 1812 l 1077 1813 l
1081 1813 l 1084 1813 l 1088 1813 l 1091 1813 l 1095 1812 l 1098 1812
l 1102 1811 l 1105 1810 l 1109 1810 l 1112 1809 l 1116 1807 l 1119
1806 l 1123 1805 l 1126 1803 l 1130 1802 l 1134 1800 l 1137 1799 l
1141 1797 l 1144 1795 l 1148 1793 l 1151 1790 l 1155 1788 l 1158 1786
l 1162 1783 l 1165 1781 l 1169 1778 l 1172 1775 l 1176 1772 l 1179
1769 l 1183 1766 l 1186 1763 l 1190 1760 l 1193 1757 l 1197 1753 l
1200 1750 l 1204 1746 l 1208 1743 l 1211 1739 l 1215 1735 l 1218 1731
l 1222 1727 l 1225 1724 l 1229 1719 l 1232 1715 l 1236 1711 l 1239
1707 l 1243 1703 l 1246 1698 l 1250 1694 l 1253 1689 l 1257 1685 l
1260 1680 l 1264 1676 l 1267 1671 l 1271 1666 l 1274 1662 l 1278 1657
l 1281 1652 l 1285 1647 l 1289 1642 l 1292 1637 l 1296 1632 l 1299
1627 l 1303 1622 l 1306 1617 l 1310 1612 l 1313 1606 l 1317 1601 l
1320 1596 l 1324 1591 l 1327 1585 l 1331 1580 l 1334 1575 l 1338 1569
l 1341 1564 l 1345 1558 l 1348 1553 l 1352 1548 l 1355 1542 l 1359
1537 l 1363 1531 l 1366 1525 l 1370 1520 l 1373 1514 l 1377 1509 l
1380 1503 l 1384 1498 l 1387 1492 l 1391 1486 l 1394 1481 l 1398 1475
l 1401 1470 l 1405 1464 l 1408 1458 l 1412 1453 l 1415 1447 l 1419
1441 l 1422 1436 l 1426 1430 l 1429 1424 l 1433 1419 l 1437 1413 l
1440 1408 l 1444 1402 l 1447 1396 l 1451 1391 l 1454 1385 l 1458 1379
l 1461 1374 l 1465 1368 l 1468 1363 l 1472 1357 l 1475 1352 l 1479
1346 l 1482 1340 l 1486 1335 l 1489 1329 l 1493 1324 l 1496 1318 l
1500 1313 l 1503 1307 l 1507 1302 l 1511 1296 l 1514 1291 l 1518 1286
l 1521 1280 l 1525 1275 l 1528 1269 l 1532 1264 l 1535 1259 l 1539
1253 l 1542 1248 l 1546 1243 l 1549 1238 l 1553 1232 l 1556 1227 l
1560 1222 l 1563 1217 l 1567 1212 l 1570 1206 l 1574 1201 l 1577 1196
l 1581 1191 l 1585 1186 l 1588 1181 l 1592 1176 l 1595 1171 l 1599
1166 l 1602 1161 l 1606 1156 l 1609 1151 l 1613 1146 l 1616 1141 l
1620 1136 l 1623 1132 l 1627 1127 l 1630 1122 l 1634 1117 l 1637 1113
l 1641 1108 l 1644 1103 l 1648 1098 l 1651 1094 l 1655 1089 l 1658
1084 l 1662 1080 l 1666 1075 l 1669 1071 l 1673 1066 l 1676 1062 l
1680 1057 l 1683 1053 l 1687 1048 l 1690 1044 l 1694 1040 l 1697 1035
l 1701 1031 l 1704 1027 l 1708 1022 l 1711 1018 l 1715 1014 l 1718
1010 l 1722 1005 l 1725 1001 l 1729 997 l 1732 993 l 1736 989 l 1740
985 l 1743 981 l 1747 977 l 1750 973 l 1754 969 l 1757 965 l 1761 961
l 1764 957 l 1768 953 l 1771 949 l 1775 945 l 1778 941 l 1782 938 l
1785 934 l 1789 930 l 1792 926 l 1796 923 l 1799 919 l 1803 915 l 1806
912 l 1810 908 l 1814 904 l 1817 901 l 1821 897 l 1824 894 l 1828 890
l 1831 887 l 1835 883 l 1838 880 l 1842 876 l 1845 873 l 1849 869 l
1852 866 l 1856 863 l 1859 859 l 1863 856 l 1866 853 l 1870 849 l 1873
846 l 1877 843 l 1880 840 l 1884 837 l 1888 833 l 1891 830 l 1895 827
l 1898 824 l 1902 821 l 1905 818 l 1909 815 l 1912 812 l 1916 809 l
1919 806 l 1923 803 l 1926 800 l 1930 797 l 1933 794 l 1937 791 l 1940
788 l 1944 785 l 1947 782 l 1951 780 l 1954 777 l 1958 774 l 1961 771
l 1965 768 l 1969 766 l 1972 763 l 1976 760 l 1979 758 l 1983 755 l
1986 752 l 1990 750 l 1993 747 l 1997 745 l 2000 742 l 2004 739 l 2007
737 l 2011 734 l 2014 732 l 2018 729 l 2021 727 l 2025 724 l 2028 722
l 2032 720 l 2035 717 l 2039 715 l 2043 712 l 2046 710 l 2050 708 l
2053 705 l 2057 703 l 2060 701 l 2064 699 l 2067 696 l 2071 694 l 2074
692 l 2078 690 l 2081 687 l 2085 685 l 2088 683 l 2092 681 l 2095 679
l 2099 677 l 2102 674 l 2106 672 l 2109 670 l 2113 668 l 2117 666 l
2120 664 l 2124 662 l 2127 660 l 2131 658 l 2134 656 l 2138 654 l 2141
652 l 2145 650 l 2148 648 l 2152 646 l 2155 645 l 2159 643 l 2162 641
l 2166 639 l 2169 637 l 2173 635 l 2176 633 l 2180 632 l 2183 630 l
2187 628 l 2191 626 l 2194 625 l 2198 623 l 2201 621 l 2205 619 l 2208
618 l 2212 616 l 2215 614 l 2219 613 l 2222 611 l 2226 609 l 2229 608
l 2233 606 l 2236 605 l 2240 603 l 2243 601 l 2247 600 l 2250 598 l
2254 597 l 2257 595 l 2261 594 l 2265 592 l 2268 591 l 2272 589 l 2275
588 l 2279 586 l 2282 585 l 2286 583 l 2289 582 l 2293 581 l 2296 579
l 2300 578 l 2303 576 l 2307 575 l 2310 574 l 2314 572 l 2317 571 l
2321 570 l 2324 568 l 2328 567 l 2331 566 l 2335 564 l 2338 563 l 2342
562 l 2346 560 l 2349 559 l 2353 558 l 2356 557 l 2360 556 l 2363 554
l 2367 553 l 2370 552 l 2374 551 l 2377 550 l 2381 548 l 2384 547 l
2388 546 l 2391 545 l 2395 544 l 2398 543 l 2402 542 l 2405 540 l 2409
539 l 2412 538 l 2416 537 l 2420 536 l 2423 535 l 2427 534 l 2430 533
l 2434 532 l 2437 531 l 2441 530 l 2444 529 l 2448 528 l 2451 527 l
2455 526 l 2458 525 l 2462 524 l 2465 523 l 2469 522 l 2472 521 l 2476
520 l 2479 519 l 2483 518 l 2486 517 l 2490 516 l 2494 516 l 2497 515
l 2501 514 l 2504 513 l 2508 512 l 2511 511 l 2515 510 l 2518 509 l
2522 509 l 2525 508 l 2529 507 l 2532 506 l 2536 505 l 2539 504 l 2543
504 l 2546 503 l 2550 502 l 2553 501 l 2557 500 l 2560 500 l 2564 499
l 2568 498 l 2571 497 l 2575 497 l 2578 496 l 2582 495 l 2585 494 l
2589 494 l 2592 493 l 2596 492 l 2599 492 l 2603 491 l 2606 490 l 2610
490 l 2613 489 l 2617 488 l 2620 488 l 2624 487 l 2627 486 l 2631 486
l 2634 485 l 2638 484 l 2642 484 l stroke 1 setlinewidth 5
setlinewidth [40 20] 0 setdash 528 568 m 531 568 l 535 566 l 538 564 l
542 561 l 545 558 l 549 555 l 552 551 l 556 547 l 559 544 l 563 540 l
566 537 l 570 535 l 573 532 l 577 530 l 580 528 l 584 526 l 587 524 l
591 522 l 594 520 l 598 518 l 601 516 l 605 514 l 609 512 l 612 510 l
616 508 l 619 506 l 623 505 l 626 503 l 630 501 l 633 499 l 637 497 l
640 496 l 644 494 l 647 493 l 651 491 l 654 490 l 658 488 l 661 487 l
665 486 l 668 484 l 672 483 l 675 482 l 679 481 l 683 480 l 686 479 l
690 478 l 693 477 l 697 476 l 700 475 l 704 474 l 707 473 l 711 472 l
714 471 l 718 470 l 721 470 l 725 469 l 728 468 l 732 467 l 735 467 l
739 466 l 742 465 l 746 465 l 749 464 l 753 464 l 757 463 l 760 462 l
764 462 l 767 461 l 771 461 l 774 460 l 778 460 l 781 459 l 785 459 l
788 458 l 792 458 l 795 457 l 799 457 l 802 457 l 806 456 l 809 456 l
813 455 l 816 455 l 820 455 l 823 454 l 827 454 l 831 453 l 834 453 l
838 453 l 841 452 l 845 452 l 848 452 l 852 451 l 855 451 l 859 451 l
862 451 l 866 450 l 869 450 l 873 450 l 876 449 l 880 449 l 883 449 l
887 449 l 890 448 l 894 448 l 897 448 l 901 448 l 904 447 l 908 447 l
912 447 l 915 447 l 919 446 l 922 446 l 926 446 l 929 446 l 933 446 l
936 445 l 940 445 l 943 445 l 947 445 l 950 445 l 954 444 l 957 444 l
961 444 l 964 444 l 968 444 l 971 443 l 975 443 l 978 443 l 982 443 l
986 443 l 989 443 l 993 442 l 996 442 l 1000 442 l 1003 442 l 1007 442
l 1010 442 l 1014 441 l 1017 441 l 1021 441 l 1024 441 l 1028 441 l
1031 441 l 1035 441 l 1038 440 l 1042 440 l 1045 440 l 1049 440 l 1052
440 l 1056 440 l 1060 440 l 1063 440 l 1067 439 l 1070 439 l 1074 439
l 1077 439 l 1081 439 l 1084 439 l 1088 439 l 1091 439 l 1095 438 l
1098 438 l 1102 438 l 1105 438 l 1109 438 l 1112 438 l 1116 438 l 1119
438 l 1123 438 l 1126 438 l 1130 437 l 1134 437 l 1137 437 l 1141 437
l 1144 437 l 1148 437 l 1151 437 l 1155 437 l 1158 437 l 1162 437 l
1165 436 l 1169 436 l 1172 436 l 1176 436 l 1179 436 l 1183 436 l 1186
436 l 1190 436 l 1193 436 l 1197 436 l 1200 436 l 1204 436 l 1208 435
l 1211 435 l 1215 435 l 1218 435 l 1222 435 l 1225 435 l 1229 435 l
1232 435 l 1236 435 l 1239 435 l 1243 435 l 1246 435 l 1250 435 l 1253
434 l 1257 434 l 1260 434 l 1264 434 l 1267 434 l 1271 434 l 1274 434
l 1278 434 l 1281 434 l 1285 434 l 1289 434 l 1292 434 l 1296 434 l
1299 434 l 1303 434 l 1306 433 l 1310 433 l 1313 433 l 1317 433 l 1320
433 l 1324 433 l 1327 433 l 1331 433 l 1334 433 l 1338 433 l 1341 433
l 1345 433 l 1348 433 l 1352 433 l 1355 433 l 1359 433 l 1363 433 l
1366 432 l 1370 432 l 1373 432 l 1377 432 l 1380 432 l 1384 432 l 1387
432 l 1391 432 l 1394 432 l 1398 432 l 1401 432 l 1405 432 l 1408 432
l 1412 432 l 1415 432 l 1419 432 l 1422 432 l 1426 432 l 1429 432 l
1433 432 l 1437 431 l 1440 431 l 1444 431 l 1447 431 l 1451 431 l 1454
431 l 1458 431 l 1461 431 l 1465 431 l 1468 431 l 1472 431 l 1475 431
l 1479 431 l 1482 431 l 1486 431 l 1489 431 l 1493 431 l 1496 431 l
1500 431 l 1503 431 l 1507 431 l 1511 431 l 1514 430 l 1518 430 l 1521
430 l 1525 430 l 1528 430 l 1532 430 l 1535 430 l 1539 430 l 1542 430
l 1546 430 l 1549 430 l 1553 430 l 1556 430 l 1560 430 l 1563 430 l
1567 430 l 1570 430 l 1574 430 l 1577 430 l 1581 430 l 1585 430 l 1588
430 l 1592 430 l 1595 430 l 1599 430 l 1602 430 l 1606 429 l 1609 429
l 1613 429 l 1616 429 l 1620 429 l 1623 429 l 1627 429 l 1630 429 l
1634 429 l 1637 429 l 1641 429 l 1644 429 l 1648 429 l 1651 429 l 1655
429 l 1658 429 l 1662 429 l 1666 429 l 1669 429 l 1673 429 l 1676 429
l 1680 429 l 1683 429 l 1687 429 l 1690 429 l 1694 429 l 1697 429 l
1701 429 l 1704 429 l 1708 429 l 1711 429 l 1715 428 l 1718 428 l 1722
428 l 1725 428 l 1729 428 l 1732 428 l 1736 428 l 1740 428 l 1743 428
l 1747 428 l 1750 428 l 1754 428 l 1757 428 l 1761 428 l 1764 428 l
1768 428 l 1771 428 l 1775 428 l 1778 428 l 1782 428 l 1785 428 l 1789
428 l 1792 428 l 1796 428 l 1799 428 l 1803 428 l 1806 428 l 1810 428
l 1814 428 l 1817 428 l 1821 428 l 1824 428 l 1828 428 l 1831 428 l
1835 428 l 1838 427 l 1842 427 l 1845 427 l 1849 427 l 1852 427 l 1856
427 l 1859 427 l 1863 427 l 1866 427 l 1870 427 l 1873 427 l 1877 427
l 1880 427 l 1884 427 l 1888 427 l 1891 427 l 1895 427 l 1898 427 l
1902 427 l 1905 427 l 1909 427 l 1912 427 l 1916 427 l 1919 427 l 1923
427 l 1926 427 l 1930 427 l 1933 427 l 1937 427 l 1940 427 l 1944 427
l 1947 427 l 1951 427 l 1954 427 l 1958 427 l 1961 427 l 1965 427 l
1969 427 l 1972 427 l 1976 427 l 1979 427 l 1983 426 l 1986 426 l 1990
426 l 1993 426 l 1997 426 l 2000 426 l 2004 426 l 2007 426 l 2011 426
l 2014 426 l 2018 426 l 2021 426 l 2025 426 l 2028 426 l 2032 426 l
2035 426 l 2039 426 l 2043 426 l 2046 426 l 2050 426 l 2053 426 l 2057
426 l 2060 426 l 2064 426 l 2067 426 l 2071 426 l 2074 426 l 2078 426
l 2081 426 l 2085 426 l 2088 426 l 2092 426 l 2095 426 l 2099 426 l
2102 426 l 2106 426 l 2109 426 l 2113 426 l 2117 426 l 2120 426 l 2124
426 l 2127 426 l 2131 426 l 2134 426 l 2138 426 l 2141 426 l 2145 426
l 2148 426 l 2152 426 l 2155 425 l 2159 425 l 2162 425 l 2166 425 l
2169 425 l 2173 425 l 2176 425 l 2180 425 l 2183 425 l 2187 425 l 2191
425 l 2194 425 l 2198 425 l 2201 425 l 2205 425 l 2208 425 l 2212 425
l 2215 425 l 2219 425 l 2222 425 l 2226 425 l 2229 425 l 2233 425 l
2236 425 l 2240 425 l 2243 425 l 2247 425 l 2250 425 l 2254 425 l 2257
425 l 2261 425 l 2265 425 l 2268 425 l 2272 425 l 2275 425 l 2279 425
l 2282 425 l 2286 425 l 2289 425 l 2293 425 l 2296 425 l 2300 425 l
2303 425 l 2307 425 l 2310 425 l 2314 425 l 2317 425 l 2321 425 l 2324
425 l 2328 425 l 2331 425 l 2335 425 l 2338 425 l 2342 425 l 2346 425
l 2349 425 l 2353 425 l 2356 425 l 2360 425 l 2363 425 l 2367 424 l
2370 424 l 2374 424 l 2377 424 l 2381 424 l 2384 424 l 2388 424 l 2391
424 l 2395 424 l 2398 424 l 2402 424 l 2405 424 l 2409 424 l 2412 424
l 2416 424 l 2420 424 l 2423 424 l 2427 424 l 2430 424 l 2434 424 l
2437 424 l 2441 424 l 2444 424 l 2448 424 l 2451 424 l 2455 424 l 2458
424 l 2462 424 l 2465 424 l 2469 424 l 2472 424 l 2476 424 l 2479 424
l 2483 424 l 2486 424 l 2490 424 l 2494 424 l 2497 424 l 2501 424 l
2504 424 l 2508 424 l 2511 424 l 2515 424 l 2518 424 l 2522 424 l 2525
424 l 2529 424 l 2532 424 l 2536 424 l 2539 424 l 2543 424 l 2546 424
l 2550 424 l 2553 424 l 2557 424 l 2560 424 l 2564 424 l 2568 424 l
2571 424 l 2575 424 l 2578 424 l 2582 424 l 2585 424 l 2589 424 l 2592
424 l 2596 424 l 2599 424 l 2603 424 l 2606 424 l 2610 424 l 2613 424
l 2617 424 l 2620 424 l 2624 423 l 2627 423 l 2631 423 l 2634 423 l
2638 423 l 2642 423 l stroke [] 0 setdash 1 setlinewidth /Helvetica
findfont 72 scalefont setfont /Helvetica findfont 72 scalefont setfont
5 setlinewidth 1373 1909 m 1541 1909 l stroke 1 setlinewidth 1583 1909
m gsave 1583 1909 translate 0 rotate 0 -24 m (Spin-Orbit Scattering)
show grestore /Helvetica findfont 72 scalefont setfont [40 20] 0
setdash 5 setlinewidth 1373 1819 m 1541 1819 l stroke [] 0 setdash 1
setlinewidth 1583 1819 m gsave 1583 1819 translate 0 rotate 0 -24 m
(Spin-Independent Scattering) show grestore 5 setlinewidth /Helvetica
findfont 72 scalefont setfont 1603 234 m gsave 1603 234 translate 0
rotate 0 -24 m (s) show grestore 1 setlinewidth /Helvetica findfont 72
scalefont setfont 5 setlinewidth /Helvetica findfont 72 scalefont
setfont 271 1137 m gsave 271 1137 translate 90 rotate 0 -24 m (pb)
show grestore 1 setlinewidth /Helvetica findfont 72 scalefont setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
%-----------------cut here-------------------------------
%=========================================================
%
%  FIGURE 3
%
%-----------------cut here--------------------------------
%!
%%Title: /tmp/xfig-export002401
%%Creator: fig2dev
%%CreationDate: Fri Jan  1 16:58:41 1993
%%For: nick@ickx (Nick Bonesteel)
%%Pages: 1
%%BoundingBox: 94 200 518 591
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 600.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 284 134 5 5 0 360 DrawEllipse gsave 0.000 setgray fill
grestore stroke
% Ellipse
newpath 124 294 5 5 0 360 DrawEllipse gsave 0.000 setgray fill
grestore stroke 4.000 setlinewidth
% Ellipse
newpath 124 294 35 35 0 360 DrawEllipse stroke 1.000 setlinewidth
% Polyline
newpath 79 79 moveto 399 399 lineto  stroke
4.000 setlinewidth
% Polyline
newpath 79 79 moveto 399 79 lineto 399 399 lineto 79 399 lineto 79 79
lineto stroke 2.000 setlinewidth 	[6.000000] 0 setdash
% Polyline
newpath 284 134 moveto 124 294 lineto stroke 	[] 0 setdash newpath
105.000 358.000 moveto 89.000 354.000 lineto 105.000 350.000 lineto
stroke
% Polyline
newpath 89 354 moveto 159 354 lineto stroke newpath 143.000 350.000
moveto 159.000 354.000 lineto 143.000 358.000 lineto stroke 1.000
setlinewidth
% Polyline
newpath 399 79 moveto 79 399 lineto  stroke
2.000 setlinewidth
% Polyline
newpath 79 239 moveto 84 239 lineto  stroke
% Polyline
newpath 239 79 moveto 239 84 lineto  stroke
% Polyline
newpath 399 239 moveto 394 239 lineto  stroke
% Polyline
newpath 239 399 moveto 239 394 lineto  stroke
4.000 setlinewidth
% Polyline
newpath 219 139 moveto 259 139 lineto  stroke
% Polyline
newpath 239 119 moveto 239 159 lineto  stroke
% Polyline
newpath 239 319 moveto 239 359 lineto  stroke
% Polyline
newpath 219 339 moveto 259 339 lineto  stroke
% Polyline
newpath 319 239 moveto 359 239 lineto  stroke
% Polyline
newpath 119 239 moveto 159 239 lineto  stroke
% Polyline
newpath 79 79 moveto 399 399 lineto  stroke
% Polyline
newpath 399 79 moveto 79 399 lineto  stroke
2.000 setlinewidth
% Open spline
newpath 379.000 239.000 moveto 374.000 249.000 lineto
	374.000 249.000 369.000 259.000 341.500 289.000 DrawSplineSection
	341.500 289.000 314.000 319.000 286.500 344.000 DrawSplineSection
	286.500 344.000 259.000 369.000 249.000 374.000 DrawSplineSection
	239.000 379.000 lineto  stroke
% Open spline
newpath 99.000 239.000 moveto 104.000 229.000 lineto
	104.000 229.000 109.000 219.000 136.500 189.000 DrawSplineSection
	136.500 189.000 164.000 159.000 191.500 134.000 DrawSplineSection
	191.500 134.000 219.000 109.000 229.000 104.000 DrawSplineSection
	239.000 99.000 lineto  stroke
% Open spline
newpath 239.000 99.000 moveto 249.000 104.000 lineto
	249.000 104.000 259.000 109.000 289.000 136.500 DrawSplineSection
	289.000 136.500 319.000 164.000 344.000 191.500 DrawSplineSection
	344.000 191.500 369.000 219.000 374.000 229.000 DrawSplineSection
	379.000 239.000 lineto  stroke
% Open spline
newpath 239.000 379.000 moveto 229.000 374.000 lineto
	229.000 374.000 219.000 369.000 189.000 341.500 DrawSplineSection
	189.000 341.500 159.000 314.000 134.000 286.500 DrawSplineSection
	134.000 286.500 109.000 259.000 104.000 249.000 DrawSplineSection
	99.000 239.000 lineto  stroke
/Symbol findfont 24.000 scalefont setfont
9 244 moveto
1 -1 scale
(\(-p,0\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
414 244 moveto
1 -1 scale
(\(p,0\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
214 54 moveto
1 -1 scale
(\(0,p\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
209 439 moveto
1 -1 scale
(\(0,-p\)) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 24.000 scalefont setfont
114 389 moveto
1 -1 scale
(x) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
129 394 moveto
1 -1 scale
(s) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 18.000 scalefont setfont
129 379 moveto
1 -1 scale
(-1) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 24.000 scalefont setfont
194 514 moveto
1 -1 scale
(Figure 3) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
